Potential and sky coverage for off-axis fringe tracking in optical long baseline interferometry

The spectacular results provided by the second-generation VLTI instruments GRAVITY and MATISSE on active galactic nuclei (AGN) trigger and justify a strong increase in the sensitivity limit of optical interferometers. A key component of such an upgrade is off-axis fringe tracking. To evaluate its potential and limitations, we describe and analyse its error budget including fringe sensing precision and temporal, angular and chromatic perturbations of the piston. The global tracking error is computed using standard seeing parameters for different sites, seeing conditions and telescope sizes for the current GRAVITY Fringe Tracker (GFT) and a new concept of Hierarchical Fringe Tracker. Then, it is combined with a large catalogue of guide star candidates from Gaia to produce sky coverage maps that give the probability to find a usable off-axis guide star in any part of the observable sky. These maps can be used to set the specifications of the system, check its sensitivity to seeing conditions, and evaluate the feasibility of science programs. We check the availability of guide stars and the tracking accuracy for a large set of 15 799 Quasars to confirm the feasibility of a large program on Broad Line Regions in the K band with the GFT and show how it can be extended to the L, M, and N bands. Another set of 331 well-characterized nearby AGNs shows the high potential of MATISSE for imaging and characterization of the dust torus in the N band under off-axis tracking on both Unit Telescopes and Auxiliary Telescopes.

==> fig/ABCD-ABC.tex <==
\begin{tikzpicture}[scale=0.27,dot/.style ={circle,color=red, fill, minimum size=2pt,inner sep=0pt, outer sep=0pt}]
\node [dot] (0) at (-8.25, 1.25) {};
\node [dot] (1) at (-10.25, -0.75) {};
\node [dot] (2) at (-11.75, -0.75) {};
\node [dot] (3) at (-10.25, 0.5) {};
\node [dot] (5) at (-7.75, 0) {};
\node [dot] (6) at (-6, -2.5) {};
\node [dot] (8) at (-3.5, -2.75) {};
\node [dot] (11) at (-4.25, -1) {};
\node [dot] (13) at (0, -1.5) {};
\node [dot] (14) at (0.5, -1.5) {};
\node [dot] (15) at (3.75, -0.75) {};
\node [dot] (16) at (0.5, -1.5) {};
\node [dot] (17) at (3.75, -2.25) {};
\node [dot] (22) at (-11.75, 0.5) {};
\node [dot] (23) at (-8.25, -1.25) {};
\node [dot] (24) at (-1, -2) {};
\node [dot] (25) at (-1, -1.25) {};
\node [dot] (28) at (1.25, -1.25) {};
\node [dot] (29) at (1.25, -1.75) {};
\node [dot] (30) at (-7.75, 0) {};
\node [dot] (39) at (-8.25, 1.25) {};
\node [dot] (40) at (-7.75, 0) {};
\node [dot] (41) at (-6, 2.5) {};
\node [dot] (42) at (-3.5, 2.75) {};
\node [dot] (43) at (-4.25, 1) {};
\node [dot] (44) at (0, 1.5) {};
\node [dot] (45) at (0.5, 1.5) {};
\node [dot] (46) at (3.75, 0.75) {};
\node [dot] (47) at (0.5, 1.5) {};
\node [dot] (48) at (3.75, 2.25) {};
\node [dot] (49) at (-8.25, 1.25) {};
\node [dot] (50) at (-1, 2) {};
\node [dot] (51) at (-1, 1.25) {};
\node [dot] (52) at (1.25, 1.25) {};
\node [dot] (53) at (1.25, 1.75) {};
\node [dot] (54) at (-7.75, 0) {};
\draw [color=red,line width=2pt,bend right=15, looseness=0.75] (3.center) to (0.center);
\draw [color=red,line width=2pt,bend right=15, looseness=0.75] (1.center) to (5.center);
\draw [color=red,line width=2pt](2.center) to (1.center);
\draw [color=red,line width=2pt,bend right=15] (5.center) to (11.center);
\draw [color=red,line width=2pt,bend right=15, looseness=0.25] (6.center) to (8.center);
\draw [color=red,line width=2pt](13.center) to (14.center);
\draw [color=red,line width=2pt](16.center) to (13.center);
\draw [color=red,line width=2pt,bend left=15, looseness=0.75] (3.center) to (5.center);
\draw [color=red,line width=2pt](3.center) to (22.center);
\draw [color=red,line width=2pt,bend left=15, looseness=0.75] (1.center) to (23.center);
\draw [color=red,line width=2pt,bend right=15, looseness=0.75] (23.center) to (6.center);
\draw [color=red,line width=2pt,bend left=15, looseness=0.75] (11.center) to (25.center);
\draw [color=red,line width=2pt,bend right=15] (8.center) to (24.center);
\draw [color=red,line width=2pt,bend right=15, looseness=0.50] (25.center) to (13.center);
\draw [color=red,line width=2pt,bend left=15] (24.center) to (13.center);
\draw [color=red,line width=2pt,bend left=15, looseness=0.75] (16.center) to (29.center);
\draw [color=red,line width=2pt,bend right=15] (29.center) to (17.center);
\draw [color=red,line width=2pt,bend right=15, looseness=0.75] (16.center) to (28.center);
\draw [color=red,line width=2pt,bend left=15, looseness=0.75] (28.center) to (15.center);
\draw [color=red,line width=2pt,bend left=15] (40.center) to (43.center);
\draw [color=red,line width=2pt,bend left=15, looseness=0.25] (41.center) to (42.center);
\draw [color=red,line width=2pt](44.center) to (45.center);
\draw [color=red,line width=2pt](47.center) to (44.center);
\draw [color=red,line width=2pt,bend left=15, looseness=0.75] (49.center) to (41.center);
\draw [color=red,line width=2pt,bend right=15, looseness=0.75] (43.center) to (51.center);
\draw [color=red,line width=2pt,bend left=15] (42.center) to (50.center);
\draw [color=red,line width=2pt,bend left=15, looseness=0.50] (51.center) to (44.center);
\draw [color=red,line width=2pt,bend right=15] (50.center) to (44.center);
\draw [color=red,line width=2pt,bend right=15, looseness=0.75] (47.center) to (53.center);
\draw [color=red,line width=2pt,bend left=15] (53.center) to (48.center);
\draw [color=red,line width=2pt,bend left=15, looseness=0.75] (47.center) to (52.center);
\draw [color=red,line width=2pt,bend right=15, looseness=0.75] (52.center) to (46.center);
\node [draw=black,fill=white!50 ,ellipse,fill opacity=0.8,text opacity=1,minimum size=2pt,inner sep=0pt, outer sep=0pt] at (-4.25,2.65) {\scriptsize $\mathbf{\frac{\pi}{2}~{ApD}}$};%%%%
\node [draw=red,fill=white,minimum size=2pt,inner sep=1pt, outer sep=1pt] at (5.6,2.4){\scriptsize$A_c=\frac{-3\pi}{4}$};
\node [draw=red,fill=white,minimum size=2pt,inner sep=1.1pt, outer sep=1pt] at (7.1,0.8){\scriptsize$C_c=A_c+\pi=\frac{\pi}{4}$};
\node [draw=red,fill=white,minimum size=2pt,inner sep=1pt, outer sep=1pt]at (7.45, -0.8){\scriptsize$B_c=A_c+\frac{\pi}{2}=\frac{-\pi}{4}$};
\node [draw=red,fill=white,minimum size=2pt,inner sep=1pt, outer sep=1pt] at (7.36, -2.4){\scriptsize$D_c=B_c+\pi=\frac{3\pi}{4}$};
\node at (14.8, -0.){\begin{tikzpicture}[rotate=-90,scale=0.9]
	\draw[scale=0.1,smooth,samples=100,domain=4:24.,color=red,line width =2] plot(\x,{(1+sin(20.7*\x+160))*8+100}); 
	\draw[line width = 1] (0.55,10) -- (0.55,11.7);
	\draw[line width = 1] (0.975,10) -- (0.975,11.7);
	\draw[line width = 1] (1.4,10) -- (1.4,11.7);
	\draw[line width = 1] (1.825,10) -- (1.825,11.7);
	\draw[line width = 1] (2.25,10) -- (2.25,11.7);
	\node at ({(0.55+0.975)/2},11.8) {\small $A_c$};
	\node at ({(1.4+0.975)/2},11.8) {\small $C_c$};
	\node at ({(1.4+1.825)/2},11.8) {\small $B_c$};
	\node at ({(2.25+1.825)/2},11.8) {\small $D_c$};
	\end{tikzpicture}};
\end{tikzpicture}


\begin{tikzpicture}
\node[rotate=90] at (0, 0){\Huge $\Lleftarrow$ };
\end{tikzpicture}


\begin{tikzpicture}[scale=0.27,dot/.style ={circle, fill, color=blue, minimum size=2pt,inner sep=0pt, outer sep=0pt}]
\node [dot] (0) at (-8, 1.25) {};
\node [dot] (1) at (-10, -0.75) {};
\node [dot] (2) at (-11.5, -0.75) {};
\node [dot] (3) at (-10, 0.5) {};
\node [dot] (5) at (-7.5, 0) {};
\node [dot] (6) at (-5.75, -2.5) {};
\node [dot] (8) at (-3.25, -2.75) {};
\node [dot] (11) at (-4.5, -0.75) {};
\node [dot] (13) at (0, -1.5) {};
\node [dot] (14) at (0.5, -1.5) {};
\node [dot] (15) at (3.25, -0.75) {};
\node [dot] (16) at (0.5, -1.5) {};
\node [dot] (17) at (3.5, -2.5) {};
\node [dot] (22) at (-11.5, 0.5) {};
\node [dot] (23) at (-8, -1.25) {};
\node [dot] (24) at (-1, -2) {};
\node [dot] (25) at (-1, -1.25) {};
\node [dot] (28) at (1.25, -1.25) {};
\node [dot] (29) at (1.25, -1.75) {};
\node [dot] (30) at (-7.5, 0) {};
\node [dot] (39) at (-8, 1.25) {};
\node [dot] (40) at (-7.5, 0) {};
\node [dot] (41) at (-5.75, 2.5) {};
\node [dot] (42) at (-3.25, 2.75) {};
\node [dot] (43) at (-4.5, 0.75) {};
\node [dot] (44) at (0, 1.5) {};
\node [dot] (45) at (0.5, 1.5) {};
\node [dot] (46) at (3.25, 0.75) {};
\node [dot] (47) at (0.5, 1.5) {};
\node [dot] (48) at (3.5, 2.5) {};
\node [dot] (49) at (-8, 1.25) {};
\node [dot] (50) at (-1, 2) {};
\node [dot] (51) at (-1, 1.25) {};
\node [dot] (52) at (1.25, 1.25) {};
\node [dot] (53) at (1.25, 1.75) {};
\node [dot] (54) at (-7.5, 0) {};
\node [dot] (55) at (5.75, 0) {};
\node [dot] (56) at (6.75, 0) {};
\node [dot] (57) at (4.75, 0.25) {};
\node [dot] (60) at (6.75, 2.5) {};
\node [dot] (61) at (6.75, -2.5) {};
\node [dot] (62) at (4.75, -0.25) {};
\draw [color=blue,line width=2pt,bend right=15, looseness=0.75] (3.center) to (0.center);
\draw [color=blue,line width=2pt,bend right=15, looseness=0.75] (1.center) to (5.center);
\draw [color=blue,line width=2pt](2.center) to (1.center);
\draw [color=blue,line width=2pt,bend right=15] (5.center) to (11.center);
\draw [color=blue,line width=2pt,bend right=15, looseness=0.25] (6.center) to (8.center);
\draw [color=blue,line width=2pt](13.center) to (14.center);
\draw [color=blue,line width=2pt](16.center) to (13.center);
\draw [color=blue,line width=2pt,bend left=15, looseness=0.75] (3.center) to (5.center);
\draw [color=blue,line width=2pt](3.center) to (22.center);
\draw [color=blue,line width=2pt,bend left=15, looseness=0.75] (1.center) to (23.center);
\draw [color=blue,line width=2pt,bend right=15, looseness=0.75] (23.center) to (6.center);
\draw [color=blue,line width=2pt,bend left=15, looseness=0.50] (11.center) to (25.center);
\draw [color=blue,line width=2pt,bend right=15] (8.center) to (24.center);
\draw [color=blue,line width=2pt,bend right=15, looseness=0.50] (25.center) to (13.center);
\draw [color=blue,line width=2pt,bend left=15] (24.center) to (13.center);
\draw [color=blue,line width=2pt,bend left=15, looseness=0.75] (16.center) to (29.center);
\draw [color=blue,line width=2pt,bend right=15] (29.center) to (17.center);
\draw [color=blue,line width=2pt,bend right=15, looseness=0.75] (16.center) to (28.center);
\draw [color=blue,line width=2pt,bend left=15, looseness=0.75] (28.center) to (15.center);
\draw [color=blue,line width=2pt,bend left=15] (40.center) to (43.center);
\draw [color=blue,line width=2pt,bend left=15, looseness=0.25] (41.center) to (42.center);%%%%
\draw [color=blue,line width=2pt](44.center) to (45.center);
\draw [color=blue,line width=2pt](47.center) to (44.center);
\draw [color=blue,line width=2pt,bend left=15, looseness=0.75] (49.center) to (41.center);
\draw [color=blue,line width=2pt,bend right=15, looseness=0.50] (43.center) to (51.center);
\draw [color=blue,line width=2pt,bend left=15] (42.center) to (50.center);
\draw [color=blue,line width=2pt,bend left=15, looseness=0.50] (51.center) to (44.center);
\draw [color=blue,line width=2pt,bend right=15] (50.center) to (44.center);
\draw [color=blue,line width=2pt,bend right=15, looseness=0.75] (47.center) to (53.center);
\draw [color=blue,line width=2pt,bend left=15] (53.center) to (48.center);
\draw [color=blue,line width=2pt,bend left=15, looseness=0.75] (47.center) to (52.center);%%%
\draw [color=blue,line width=2pt,bend right=15, looseness=0.75] (52.center) to (46.center);
\draw [color=blue,line width=2pt,bend left=15] (46.center) to (57.center);
\draw [color=blue,line width=2pt,bend right=15, looseness=0.50] (57.center) to (55.center);
\draw [color=blue,line width=2pt](55.center) to (56.center);
\draw [color=blue,line width=2pt](48.center) to (60.center);
\draw [color=blue,line width=2pt](17.center) to (61.center);
\draw [color=blue,line width=2pt,bend right=15] (15.center) to (62.center);
\draw [color=blue,line width=2pt,bend left=15, looseness=0.50] (62.center) to (55.center);
\node [draw=black,fill=white!50 ,ellipse,fill opacity=0.8,text opacity=1,minimum size=2pt,inner sep=0pt, outer sep=0pt] at (-4.25,2.65) {\scriptsize $\mathbf{\frac{\pi}{2}~{ApD}}$};%%%%
\node [draw=black,fill=white!50 ,ellipse,fill opacity=0.8,text opacity=1,minimum size=2pt,inner sep=0pt, outer sep=0pt] at (3.1,0.8) {\scriptsize $\mathbf{\frac{-\pi}{4}~{ApD}}$};%%%%
\node [draw=blue,fill=white,fill=white,minimum size=7pt,inner sep=1pt, outer sep=0pt] at (8.5,2.5){\scriptsize$A=A_c=\frac{-3\pi}{4}$};
\node [draw=blue,fill=white,fill=white,minimum size=7pt,inner sep=2pt, outer sep=0pt]at (9.4, -0.1){\scriptsize$C=C_c+B_c=0$};
\node [draw=blue,fill=white,minimum size=7pt,inner sep=1pt, outer sep=0pt] at (8.5, -2.5){\scriptsize$B=D_c=\frac{3\pi}{4}$};
\node at (15.2, -0.1){\begin{tikzpicture}[rotate=-90,scale=1]
	\draw[scale=0.1,smooth,samples=100,domain=4:24.,color=blue,line width =2] plot(\x,{(1+sin(20.7*\x+160))*8+100}); 
	\draw[line width = 1] (0.55,10) -- (0.55,11.7);
	\draw[line width = 1] (0.975,10) -- (0.975,11.7);
	%\draw[line width = 1] (1.4,10) -- (1.4,11.7);
	\draw[line width = 1] (1.825,10) -- (1.825,11.7);
	\draw[line width = 1] (2.25,10) -- (2.25,11.7);
	\node at ({(0.55+0.975)/2},11.8) {\small A};
	\node at ({(0.975+1.855)/2},11.8) {\small C};
	\node at ({(2.25+1.825)/2},11.8) {\small B};
	\end{tikzpicture}};
\end{tikzpicture}

\begin{tikzpicture}
\node at (-5, 0){\footnotesize $ApD$ : Achromatic Phase Delay};
\end{tikzpicture}

==> fig/full-shape-optics.tex <==

\begin{tikzpicture}[scale=0.16,dot/.style ={circle, fill, minimum size=2pt,inner sep=0pt, outer sep=0pt}]
\node [dot] (0) at (-7.75, 0.5) {};
\node [dot] (1) at (-9.75, -1.5) {};
\node [dot] (2) at (-11.25, -1.5) {};
\node [dot] (3) at (-9.75, -0.25) {};
\node [dot] (5) at (-7.25, -0.75) {};
\node [dot] (6) at (-5.5, -3.25) {};
\node [dot] (8) at (-3, -3.5) {};
\node [dot] (11) at (-4.25, -1.5) {};
\node [dot] (13) at (0.25, -2.25) {};
\node [dot] (14) at (0.75, -2.25) {};
\node [dot] (15) at (3.5, -1.5) {};
\node [dot] (16) at (0.75, -2.25) {};
\node [dot] (17) at (3.75, -3.25) {};
\node [dot] (22) at (-11.25, -0.25) {};
\node [dot] (23) at (-7.75, -2) {};
\node [dot] (24) at (-0.75, -2.75) {};
\node [dot] (25) at (-0.75, -2) {};
\node [dot] (28) at (1.5, -2) {};
\node [dot] (29) at (1.5, -2.5) {};
\node [dot] (30) at (-7.25, -0.75) {};
\node [dot] (39) at (-7.75, 0.5) {};
\node [dot] (40) at (-7.25, -0.75) {};
\node [dot] (41) at (-5.5, 1.75) {};
\node [dot] (42) at (-3, 2) {};
\node [dot] (43) at (-4.25, 0) {};
\node [dot] (44) at (0.25, 0.75) {};
\node [dot] (45) at (0.75, 0.75) {};
\node [dot] (46) at (3.5, 0) {};
\node [dot] (47) at (0.75, 0.75) {};
\node [dot] (48) at (3.75, 1.75) {};
\node [dot] (49) at (-7.75, 0.5) {};
\node [dot] (50) at (-0.75, 1.25) {};
\node [dot] (51) at (-0.75, 0.5) {};
\node [dot] (52) at (1.5, 0.5) {};
\node [dot] (53) at (1.5, 1) {};
\node [dot] (54) at (-7.25, -0.75) {};
\node [dot] (55) at (6, -0.75) {};
\node [dot] (56) at (7, -0.75) {};
\node [dot] (57) at (5, -0.5) {};
\node [dot] (60) at (7, 1.75) {};
\node [dot] (62) at (5, -1) {};
\node [dot] (63) at (-7.75, -6.25) {};
\node [dot] (64) at (-9.75, -8.25) {};
\node [dot] (65) at (-11.25, -8.25) {};
\node [dot] (66) at (-9.75, -7) {};
\node [dot] (67) at (-7.25, -7.5) {};
\node [dot] (68) at (-5.5, -10) {};
\node [dot] (69) at (-3, -10.25) {};
\node [dot] (70) at (-4.25, -8.25) {};
\node [dot] (71) at (0.25, -9) {};
\node [dot] (72) at (0.75, -9) {};
\node [dot] (73) at (3.5, -8.25) {};
\node [dot] (74) at (0.75, -9) {};
\node [dot] (75) at (3.75, -10) {};
\node [dot] (76) at (-11.25, -7) {};
\node [dot] (77) at (-7.75, -8.75) {};
\node [dot] (78) at (-0.75, -9.5) {};
\node [dot] (79) at (-0.75, -8.75) {};
\node [dot] (80) at (1.5, -8.75) {};
\node [dot] (81) at (1.5, -9.25) {};
\node [dot] (82) at (-7.25, -7.5) {};
\node [dot] (83) at (-7.75, -6.25) {};
\node [dot] (84) at (-7.25, -7.5) {};
\node [dot] (85) at (-5.5, -5) {};
\node [dot] (86) at (-3, -4.75) {};
\node [dot] (87) at (-4.25, -6.75) {};
\node [dot] (88) at (0.25, -6) {};
\node [dot] (89) at (0.75, -6) {};
\node [dot] (90) at (3.5, -6.75) {};
\node [dot] (91) at (0.75, -6) {};
\node [dot] (92) at (3.75, -5) {};
\node [dot] (93) at (-7.75, -6.25) {};
\node [dot] (94) at (-0.75, -5.5) {};
\node [dot] (95) at (-0.75, -6.25) {};
\node [dot] (96) at (1.5, -6.25) {};
\node [dot] (97) at (1.5, -5.75) {};
\node [dot] (98) at (-7.25, -7.5) {};
\node [dot] (99) at (6, -7.5) {};
\node [dot] (100) at (7, -7.5) {};
\node [dot] (101) at (5, -7.25) {};
\node [dot] (102) at (7, -5) {};
\node [dot] (103) at (7, -10) {};
\node [dot] (104) at (5, -7.75) {};
\node [dot] (105) at (17.25, -2.75) {};
\node [dot] (106) at (15.25, -4.75) {};
\node [dot] (108) at (15.25, -3.5) {};
\node [dot] (109) at (17.75, -4) {};
\node [dot] (110) at (19.5, -6.5) {};
\node [dot] (111) at (22, -6.75) {};
\node [dot] (112) at (20.75, -4.75) {};
\node [dot] (113) at (25.25, -5.5) {};
\node [dot] (114) at (25.75, -5.5) {};
\node [dot] (115) at (28.5, -4.75) {};
\node [dot] (116) at (25.75, -5.5) {};
\node [dot] (117) at (28.75, -6.5) {};
\node [dot] (118) at (13.75, -3.5) {};
\node [dot] (119) at (17.25, -5.25) {};
\node [dot] (120) at (24.25, -6) {};
\node [dot] (121) at (24.25, -5.25) {};
\node [dot] (122) at (26.5, -5.25) {};
\node [dot] (123) at (26.5, -5.75) {};
\node [dot] (124) at (17.75, -4) {};
\node [dot] (125) at (17.25, -2.75) {};
\node [dot] (126) at (17.75, -4) {};
\node [dot] (127) at (19.5, -1.5) {};
\node [dot] (128) at (22, -1.25) {};
\node [dot] (129) at (20.75, -3.25) {};
\node [dot] (130) at (25.25, -2.5) {};
\node [dot] (131) at (25.75, -2.5) {};
\node [dot] (132) at (28.5, -3.25) {};
\node [dot] (133) at (25.75, -2.5) {};
\node [dot] (134) at (28.75, -1.5) {};
\node [dot] (135) at (17.25, -2.75) {};
\node [dot] (136) at (24.25, -2) {};
\node [dot] (137) at (24.25, -2.75) {};
\node [dot] (138) at (26.5, -2.75) {};
\node [dot] (139) at (26.5, -2.25) {};
\node [dot] (140) at (17.75, -4) {};
\node [dot] (141) at (34, -4) {};
\node [dot] (142) at (34, -4) {};
\node [dot] (143) at (30, -3.75) {};
\node [dot] (144) at (32, -1.5) {};
\node [dot] (145) at (32, -6.5) {};
\node [dot] (146) at (30, -4.25) {};
\node [dot] (147) at (13.25, 0.25) {};
\node [dot] (167) at (7, -3.25) {};
\node [dot] (150) at (13.25, -8.5) {};
\node [dot] (153) at (7, -3.25) {};
\node [dot] (154) at (13.75, -4.75) {};
\node [dot] (159) at (7, -7.5) {};
\node [dot] (171) at (7, -5) {};
\node [dot] (183) at (-11.25, -1.5) {};
\node [dot] (195) at (-11.25, -8.25) {};
\node [dot] (196) at (-11.25, -0.25) {};
\node [dot] (200) at (-11.25, -0.25) {};
\node [dot] (205) at (-11.25, -8.25) {};
\node [dot] (206) at (-11.25, -7) {};
\node [dot] (210) at (-11.25, -7) {};
\node [dot] (211) at (7, -0.75) {};
%1ere motif haute et bas
\draw [line width=2pt](17.center) to (153.center);
\draw [line width=2pt,bend right=15, looseness=0.75] (3.center) to (0.center);
\draw [line width=2pt,bend right=15, looseness=0.75] (1.center) to (5.center);
\draw [line width=2pt](2.center) to (1.center);


\draw [line width=2pt,bend right=15] (5.center) to (11.center);

\draw [line width=2pt,bend right=15, looseness=0.25] (6.center) to (8.center);
\draw [line width=2pt](13.center) to (14.center);
\draw [line width=2pt](16.center) to (13.center);
\draw [line width=2pt,bend left=15, looseness=0.75] (3.center) to (5.center);
\draw [line width=2pt](3.center) to (22.center);
\node [circle,fill=yellow,draw=black,rotate=90,minimum size=5pt,inner sep=0pt, outer sep=0pt]  at (-7.223, -0.709752) {};
\draw [line width=2pt](17.center) to (153.center);
\draw [line width=2pt,bend right=15, looseness=0.75] (3.center) to (0.center);
\draw [line width=2pt,bend right=15, looseness=0.75] (1.center) to (5.center);
\draw [line width=2pt](2.center) to (1.center);
\draw [line width=2pt,bend left=15, looseness=0.75] (1.center) to (23.center);
\draw [line width=2pt,bend right=15, looseness=0.75] (23.center) to (6.center);
\draw [line width=2pt,bend left=15, looseness=0.50] (11.center) to (25.center);
\draw [line width=2pt,bend right=15] (8.center) to (24.center);
\draw [line width=2pt,bend right=15, looseness=0.50] (25.center) to (13.center);
\draw [line width=2pt,bend left=15] (24.center) to (13.center);
\draw [line width=2pt,bend left=15, looseness=0.75] (16.center) to (29.center);
\draw [line width=2pt,bend right=15] (29.center) to (17.center);
\draw [line width=2pt,bend right=15, looseness=0.75] (16.center) to (28.center);
\draw [line width=2pt,bend left=15, looseness=0.75] (28.center) to (15.center);
\draw [line width=2pt,bend left=15] (40.center) to (43.center);
\draw [line width=2pt,bend left=15, looseness=0.25] (41.center) to (42.center);
\draw [line width=2pt](44.center) to (45.center);
\draw [line width=2pt](47.center) to (44.center);
\draw [line width=2pt,bend left=15, looseness=0.75] (49.center) to (41.center);
\draw [line width=2pt,bend right=15, looseness=0.50] (43.center) to (51.center);
\draw [line width=2pt,bend left=15] (42.center) to (50.center);
\draw [line width=2pt,bend left=15, looseness=0.50] (51.center) to (44.center);
\draw [line width=2pt,bend right=15] (50.center) to (44.center);
\draw [line width=2pt,bend right=15, looseness=0.75] (47.center) to (53.center);
\draw [line width=2pt,bend left=15] (53.center) to (48.center);
\draw [line width=2pt,bend left=15, looseness=0.75] (47.center) to (52.center);
\draw [line width=2pt,bend right=15, looseness=0.75] (52.center) to (46.center);
\draw [line width=2pt,bend left=15] (46.center) to (57.center);
\draw [line width=2pt,bend right=15, looseness=0.50] (57.center) to (55.center);
\draw [line width=2pt](55.center) to (56.center);
\draw [line width=2pt](48.center) to (60.center);


\draw [line width=2pt,bend right=15] (15.center) to (62.center);
\draw [line width=2pt,bend left=15, looseness=0.50] (62.center) to (55.center);
\draw [line width=2pt,bend right=15, looseness=0.75] (66.center) to (63.center);
\draw [line width=2pt,bend right=15, looseness=0.75] (64.center) to (67.center);
\draw [line width=2pt](65.center) to (64.center);

\draw [line width=2pt,bend right=15, looseness=0.25] (68.center) to (69.center);

\draw [line width=2pt](71.center) to (72.center);
\draw [line width=2pt](74.center) to (71.center);

\draw [line width=2pt](66.center) to (76.center);
\draw [line width=2pt,bend left=15, looseness=0.75] (64.center) to (77.center);
\draw [line width=2pt,bend right=15, looseness=0.75] (77.center) to (68.center);
\draw [line width=2pt,bend left=15, looseness=0.50] (70.center) to (79.center);
\draw [line width=2pt,bend right=15] (69.center) to (78.center);
\draw [line width=2pt,bend right=15, looseness=0.50] (79.center) to (71.center);
\draw [line width=2pt,bend left=15] (78.center) to (71.center);

\draw [line width=2pt,bend left=15, looseness=0.75] (74.center) to (81.center);
\draw [line width=2pt,bend right=15] (81.center) to (75.center);
\draw [line width=2pt,bend right=15, looseness=0.75] (74.center) to (80.center);
\draw [line width=2pt,bend left=15, looseness=0.75] (80.center) to (73.center);
\draw [line width=2pt,bend left=15] (84.center) to (87.center);
\draw [line width=2pt,bend left=15, looseness=0.25] (85.center) to (86.center);
\draw [line width=2pt](88.center) to (89.center);
\draw [line width=2pt](91.center) to (88.center);
\node [circle,fill=yellow,draw=black,rotate=90,minimum size=5pt,inner sep=0pt, outer sep=0pt]  at (-7.223, -7.509752) {};
\draw [line width=2pt,bend right=15] (67.center) to (70.center);
\draw [line width=2pt,bend left=15, looseness=0.75] (66.center) to (67.center);
\draw [line width=2pt,bend left=15, looseness=0.75] (93.center) to (85.center);
\draw [line width=2pt,bend right=15, looseness=0.50] (87.center) to (95.center);
\draw [line width=2pt,bend left=15] (86.center) to (94.center);
\draw [line width=2pt,bend left=15, looseness=0.50] (95.center) to (88.center);
\draw [line width=2pt,bend right=15] (94.center) to (88.center);
\draw [line width=2pt,bend right=15, looseness=0.75] (91.center) to (97.center);
\draw [line width=2pt,bend left=15] (97.center) to (92.center);
\draw [line width=2pt,bend left=15, looseness=0.75] (91.center) to (96.center);
\draw [line width=2pt,bend right=15, looseness=0.75] (96.center) to (90.center);
\draw [line width=2pt,bend left=15] (90.center) to (101.center);
\draw [line width=2pt,bend right=15, looseness=0.50] (101.center) to (99.center);
\draw [line width=2pt](99.center) to (100.center);
\draw [line width=2pt](92.center) to (102.center);
\draw [line width=2pt](75.center) to (103.center);
\draw [line width=2pt,bend right=15] (73.center) to (104.center);
\draw [line width=2pt,bend left=15, looseness=0.50] (104.center) to (99.center);
%motif d'accorchage
\draw [line width=2pt,bend right=15] (109.center) to (112.center);
\draw [line width=2pt,bend right=15, looseness=0.25] (110.center) to (111.center);

\draw [line width=2pt,bend left=15, looseness=0.75] (108.center) to (109.center);
\node [circle,fill=yellow,draw=black,rotate=90,minimum size=5pt,inner sep=0pt, outer sep=0pt]  at (17.75, -4.) {};
\draw [line width=2pt,bend right=15, looseness=0.75] (108.center) to (105.center);
\draw [line width=2pt,bend right=15, looseness=0.75] (106.center) to (109.center);


\draw [line width=2pt](113.center) to (114.center);
\draw [line width=2pt](116.center) to (113.center);
\draw [line width=2pt](108.center) to (118.center);
\draw [line width=2pt,bend left=15, looseness=0.75] (106.center) to (119.center);
\draw [line width=2pt,bend right=15, looseness=0.75] (119.center) to (110.center);

\draw [line width=2pt,bend left=15, looseness=0.50] (112.center) to (121.center);
\draw [line width=2pt,bend right=15] (111.center) to (120.center);
\draw [line width=2pt,bend right=15, looseness=0.50] (121.center) to (113.center);
\draw [line width=2pt,bend left=15] (120.center) to (113.center);
\draw [line width=2pt,bend left=15, looseness=0.75] (116.center) to (123.center);
\draw [line width=2pt,bend right=15] (123.center) to (117.center);
\draw [line width=2pt,bend right=15, looseness=0.75] (116.center) to (122.center);
\draw [line width=2pt,bend left=15, looseness=0.75] (122.center) to (115.center);
\draw [line width=2pt,bend left=15] (126.center) to (129.center);
\draw [line width=2pt,bend left=15, looseness=0.25] (127.center) to (128.center);
\draw [line width=2pt](130.center) to (131.center);
\draw [line width=2pt](133.center) to (130.center);

\draw [line width=2pt,bend left=15, looseness=0.75] (135.center) to (127.center);
\draw [line width=2pt,bend right=15, looseness=0.50] (129.center) to (137.center);
\draw [line width=2pt,bend left=15] (128.center) to (136.center);
\draw [line width=2pt,bend left=15, looseness=0.50] (137.center) to (130.center);
\draw [line width=2pt,bend right=15] (136.center) to (130.center);
\draw [line width=2pt,bend right=15, looseness=0.75] (133.center) to (139.center);
\draw [line width=2pt,bend left=15] (139.center) to (134.center);
\draw [line width=2pt,bend left=15, looseness=0.75] (133.center) to (138.center);
\draw [line width=2pt,bend right=15, looseness=0.75] (138.center) to (132.center);
\draw [line width=2pt,bend left=15] (132.center) to (143.center);
\draw [line width=2pt,bend right=15, looseness=0.50] (143.center) to (141.center);
\draw [line width=2pt](141.center) to (142.center);
\draw [line width=2pt](134.center) to (144.center);
\draw [line width=2pt](117.center) to (145.center);
\draw [line width=2pt,bend right=15] (115.center) to (146.center);
\draw [line width=2pt,bend left=15, looseness=0.50] (146.center) to (141.center);
\draw [line width=2pt](106.center) to (154.center);
%accrochage
%acrochage bas
%accrochage liée 
\node [dot,color=blue] (160) at (13.75, -4.75) {};
\node [dot,color=blue] (161) at (9.75, -6.25) {};
\node [dot,color=blue] (162) at (11.25, -5.25) {};
\draw [line width=2pt,color=blue,bend right=15] (159.center) to (161.center);
\draw [line width=2pt,color=blue,bend left=15, looseness=0.25] (161.center) to (162.center);
\draw [line width=2pt,color=blue,bend left=15, looseness=0.50] (162.center) to (160.center);
\node [circle,fill=yellow,draw=black,rotate=90,minimum size=5pt,inner sep=0pt, outer sep=0pt]  at (9.3, -6.525) {};
%acchrochage libre
%directe 
\node [dot,color=blue] (152) at (32, -10) {};
\draw [line width=2pt,color=blue](103.center) to (152.center);
%icnlinée
\node [dot,color=blue] (172) at (9, -6) {};
\node [dot,color=blue] (173) at (10.25, -7.5) {};
\node [dot,color=blue] (174) at (13.25, -8.5) {};
\node [dot,color=blue] (151) at (34, -8.5) {};
\draw [line width=2pt,color=blue](150.center) to (151.center);
\draw [line width=2pt,color=blue,bend left] (171.center) to (172.center);
\draw [line width=2pt,color=blue,bend right=15, looseness=0.75] (172.center) to (173.center);
\draw [line width=2pt,color=blue,bend right=15] (173.center) to (174.center);
%acrochage haute

%acchrochage liée 
\node [dot,color=blue] (212) at (13.75, -3.5) {};
\node [dot,color=blue] (213) at (9.75, -2) {};
\node [dot,color=blue] (214) at (11.25, -3) {};
\draw [line width=2pt,color=blue,bend left=15] (211.center) to (213.center);
\draw [line width=2pt,color=blue,bend right=15, looseness=0.25] (213.center) to (214.center);
\draw [line width=2pt,color=blue,bend right=15, looseness=0.50] (214.center) to (212.center);
\node [circle,fill=yellow,draw=black,rotate=90,minimum size=5pt,inner sep=0pt, outer sep=0pt]  at (9.3, -1.75) {};
%%accrochage libre
%%directe
\node [dot,color=blue] (148) at (31, 1.75) {};
\draw [line width=2pt,color=blue](60.center) to (148.center);
%%inclinée
\node [dot,color=blue] (168) at (9, -2.25) {};
\node [dot,color=blue] (169) at (10.25, -0.75) {};
\node [dot,color=blue] (170) at (13.25, 0.25) {};
\node [dot,color=blue] (149) at (34, 0.25) {};
\draw [line width=2pt,color=blue](147.center) to (149.center);
\draw [line width=2pt,color=blue,bend right, looseness=0.75] (167.center) to (168.center);
\draw [line width=2pt,color=blue,bend left=15, looseness=0.75] (168.center) to (169.center);
\draw [line width=2pt,color=blue,bend left=15] (169.center) to (170.center);

%%%%%%%%%%%%%% Entree
%Entree haute
%haute1
\node [dot,color=blue] (179) at (-12.75, -2.25) {};
\node [dot,color=blue] (180) at (-15.25, -4) {};
\node [dot,color=blue] (181) at (-17.5, -4.) {};
\draw [line width=2pt,color=blue,bend right=15, looseness=0.75] (183.center) to (179.center);
\draw [line width=2pt,color=blue,bend left=15, looseness=0.50] (179.center) to (180.center);
\draw [line width=2pt,color=blue](180.center) to (181.center);
%haute2
\node [dot,color=blue] (197) at (-12.75, -1) {};
\node [dot,color=blue] (198) at (-15.25, -2.75) {};
\node [dot,color=blue] (199) at (-17.5, -3) {};
\draw [line width=2pt,color=blue,bend right=15, looseness=0.75] (200.center) to (197.center);
\draw [line width=2pt,color=blue,bend left=15, looseness=0.50] (197.center) to (198.center);
\draw [line width=2pt,color=blue](198.center) to (199.center);
%Entree bas
%bas 1

\node [dot,color=blue] (202) at (-12.75, -7.5) {};
\node [dot,color=blue] (203) at (-15.25, -6.25) {};
\node [dot,color=blue] (204) at (-17.5, -6) {};
\draw [line width=2pt,color=blue,bend left=15, looseness=0.75] (205.center) to (202.center);
\draw [line width=2pt,color=blue,bend right=15, looseness=0.50] (202.center) to (203.center);
\draw [line width=2pt,color=blue](203.center) to (204.center);
%bas2
\node [dot,color=blue] (207) at (-12.75, -6.25) {};
\node [dot,color=blue] (208) at (-15.25, -5) {};
\node [dot,color=blue] (209) at (-17.5, -5) {};
\draw [line width=2pt,color=blue,bend left=15, looseness=0.75] (210.center) to (207.center);
\draw [line width=2pt,color=blue,bend right=15, looseness=0.50] (207.center) to (208.center);
\draw [line width=2pt,color=blue](208.center) to (209.center);
%diphasage
%1motif haute
\node [semicircle,draw=blue,fill=red,rotate=90,minimum size=5pt,inner sep=0pt, outer sep=0pt] (0) at (-3.8, 2) {};
\node [semicircle,draw=blue,fill=red,rotate=90,minimum size=5pt,inner sep=0pt, outer sep=0pt] (0) at (-3.8, -5) {};
%2motif bas
\node [circular sector,draw=blue,fill=red,rotate=0,minimum size=8pt,inner sep=0.1pt, outer sep=0pt] (0) at (3., 0.) {};
\node [circular sector,draw=blue,fill=red,rotate=0,minimum size=8pt,inner sep=0.1pt, outer sep=0pt] (0) at (3., -6.8) {};
%3motif milieux 
\node [semicircle,draw=blue,fill=red,rotate=90,minimum size=5pt,inner sep=0pt, outer sep=0pt]   (0) at (21,-1.3) {};
\node [circular sector,draw=blue,fill=red,rotate=0,minimum size=8pt,inner sep=0.1pt, outer sep=0pt] (0) at (28.1, -4.7) {};
%legend 
\node [semicircle,draw=blue,fill=red,rotate=90,minimum size=5pt,inner sep=0pt, outer sep=0pt]   (0) at (-15,-13.) {};
\node at (-4, -13.){\footnotesize : $\dfrac{\pi}{2}$ achromatic phase Delay};
\node [circular sector,draw=blue,fill=red,rotate=0,minimum size=8pt,inner sep=0.1pt, outer sep=0pt] (0) at (8.4, -13.) {};
\node at (20, -13.){\footnotesize : $\dfrac{\pi}{4}$ achromatic phase Delay};
%Lables :
\node [color=blue] at (13.6,-2){\scriptsize$_1^1C$};
\node [color=blue] at (13.6,-6.2){\scriptsize $_2^1C$};
%%%%%%%%%
\node [color=blue,draw=blue,fill=white,minimum size=7pt,inner sep=1pt, outer sep=0pt]  at (31.2, 2.5) {\scriptsize $_1^1A$};
\node [color=blue,draw=blue,fill=white,minimum size=7pt,inner sep=1pt, outer sep=0pt]  at (33.8, 0.2){\scriptsize $_1^1B$};
\node[color=black,draw=black,fill=white,minimum size=7pt,inner sep=1pt, outer sep=0pt] at (31.2, -1.5){\scriptsize $_1^2A$};
\node[color=black,draw=black,fill=white,minimum size=7pt,inner sep=1pt, outer sep=0pt] at (33.8, -4){\scriptsize$_1^2C$};
\node[color=black,draw=black,fill=white,minimum size=7pt,inner sep=1pt, outer sep=0pt] at (31.2, -6.5){\scriptsize $_1^2B$};
\node [color=blue,draw=blue,fill=white,minimum size=7pt,inner sep=1pt, outer sep=0pt]  at (33.8, -8.5){\scriptsize $_2^1A$};
\node [color=blue,draw=blue,fill=white,minimum size=7pt,inner sep=1pt, outer sep=0pt]  at (31.2, -10.7){\scriptsize $_2^1B$};
\end{tikzpicture}

==> fig/geom-param.tikz <==
	\begin{tikzpicture}[decoration={random y steps,segment length=3mm,amplitude=1mm}]
	\tikzset{zxplane/.style={canvas is zx plane at y=#1,very thin}}
	\tikzset{yxplane/.style={canvas is yx plane at z=#1,very thin}}
	\begin{scope}[canvas is zx plane at y=0]
	\draw (0,2) circle (1cm);
	\draw (0,-2) circle (1cm);
	\draw [color=gray,thick,(-) ] (0.4,-2.88)--(-0.2,-1.6)node[minimum size=2pt,inner sep=0pt, outer sep=0pt,fill=white,text=black]{$D$}--(-0.4,-1.12);
	\draw [color=gray,thick,(-) ] (-0.4,2.88)--(0.2,1.6)node[minimum size=2pt,inner sep=0pt, outer sep=0pt,fill=white,text=black]{$D$}--(0.4,1.12);
	\end{scope}
	\draw [minimum size=2pt,inner sep=0pt, outer sep=0pt,thick,color=gray,thick,latex reversed - latex reversed] (-2.6,-0.36)--(-2.6,0.8)node[text=black,fill=white] {$h_{m}$}--(-2.6,1.63);
	\begin{scope}[canvas is zx plane at y=2]
	\draw [thick,color=gray,latex reversed - latex reversed] (0,2)--(-0.6,-0.1)node[yshift=-0.7ex,rotate=-8,text=black,above]{$d_{12}$}--(-1,-1.5);
	\draw [thick,color=gray,latex reversed - latex reversed] (0,-2)--(-0.65,0.925)node[yshift=-0.7ex,rotate=7,text=black,above]{$d_{22}$}--(-1,2.5);
	\draw (0,2) node [anchor=north east] {$P_2$} circle (1cm);
	\draw (0,-2)node [anchor=south west] {$P_1$}  circle (1cm);
	\draw (-1,2.5)node [anchor=west] {~~$P_2^\prime$} circle (1cm);
	\draw (-1,-1.5)node [xshift=1ex,yshift=-1ex,anchor=south west] {~~$P_1^\prime$}  circle (1cm);
	\draw [gray,thick,decorate,rounded corners](2,-3.15)--(2,3.7)--(-1.8,3.7)--(-3,3.2)--(-3.,0.2) node[text=black,above] {Perturbed Layer}--(-3,-3.15)--(2,-3.15);
	\draw [color=darkgray,thick,(-latex reversed ] (0.4,-2.88)--(0.15,-2.5)node[minimum size=2pt,inner sep=0pt, outer sep=0pt,fill=white,rotate=8,text=black]{\tiny$h_{_{m}}.\theta$}--(-0.,-2.);
	\end{scope}
	
	\draw [color=darkgray,very thick,->,>=stealth,] (-2,0)--(-2,3);
	\draw [color=darkgray,thick,domain=68:90] plot ({-2+cos(\x)}, {sin(\x)});
	\node at (-1.87,0.8) {$\theta$};
	\draw [color=darkgray,very thick,dashed,->,>=stealth,] (-2.4,-1)-- (-2,0)--(-0.8,3.2);
	\draw [color=darkgray,very thick,->,>=stealth,] (2,0)--(2,3);
	\draw [color=darkgray,very thick,dashed,->,>=stealth,] (1.6,-1)-- (2,0)--(3.2,3.2);
	\draw [color=darkgray,thick,domain=68:90] plot ({2+cos(\x)}, {sin(\x)});
	\node at (2.15,0.8) {$\theta$};
	\draw [color=darkgray,very thick,dashed,] (-2,-1)--(-2,0);
	\draw [color=darkgray,very thick,dashed,] (2,-1)--(2,0);
	\draw [thick,color=gray,latex reversed - latex reversed] (-1.97,-0.7)--(0,-0.7)node[minimum size=2pt,inner sep=0pt, outer sep=0pt,text=black,fill=white] {$\Delta$}--(1.97,-0.7);
	\end{tikzpicture}
	
